Emergence of space and cosmic evolution based on entropic force

In this paper, we propose a model in which an additional pressure due to the effects of the entropic force is added to the ideal fluid. Furthermore, we obtain the dynamic equation in the FRW universe which contains the quantum gravitational effects based on the description of entropic force and emergence of space. Our model can well explain the age of the universe and the effect of the current accelerating expansion. We give the relation between the luminosity distance and the redshift factor, and compare this relation with that of lambda cold dark matter model($\Lambda CDM$ model).

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

